Protograph-Based LDPC Code Design for Bit-Metric Decoding

A protograph-based low-density parity-check (LDPC) code design technique for bandwidth-efficient coded modulation is presented. The approach jointly optimizes the LDPC code node degrees and the mapping of the coded bits to the bit-interleaved coded modulation (BICM) bit-channels. For BICM with uniform input and for BICM with probabilistic shaping, binary-input symmetric-output surrogate channels are constructed and used for code design. The constructed codes perform as good as multi-edge type codes of Zhang and Kschischang (2013). For 64-ASK with probabilistic shaping, a blocklength 64800 code is constructed that operates within 0.69 dB of 0.5log(1+SNR) at a spectral efficiency of 4.2 bits/channel use and a frame error rate of 1e-3.

==> figures/64ASK.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.181771in,
% height=3.285469in,
at={(0.701458in,0.443437in)},
scale only axis,
xmin=25,
xmax=27,
xlabel={SNR [dB]},
xmajorgrids,
xminorgrids,
ymin=3.8,%3.8
ymax=4.7, %4.7
ylabel={Rate [bit/channel use]},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos= north west
]
\addplot [color=red,loosely dashed,line width=1.0pt,]
  table[row sep=crcr]{%
25	4.1546876206064\\
25.01	4.15634335478607\\
25.02	4.1579991009563\\
25.03	4.15965485908971\\
25.04	4.16131062915895\\
25.05	4.16296641113673\\
25.06	4.16462220499585\\
25.07	4.16627801070914\\
25.08	4.1679338282495\\
25.09	4.16958965758992\\
25.1	4.17124549870341\\
25.11	4.17290135156306\\
25.12	4.17455721614203\\
25.13	4.17621309241352\\
25.14	4.17786898035081\\
25.15	4.17952487992723\\
25.16	4.18118079111618\\
25.17	4.18283671389111\\
25.18	4.18449264822553\\
25.19	4.18614859409302\\
25.2	4.18780455146722\\
25.21	4.18946052032181\\
25.22	4.19111650063056\\
25.23	4.19277249236728\\
25.24	4.19442849550583\\
25.25	4.19608451002016\\
25.26	4.19774053588425\\
25.27	4.19939657307216\\
25.28	4.201052621558\\
25.29	4.20270868131594\\
25.3	4.2043647523202\\
25.31	4.20602083454507\\
25.32	4.2076769279649\\
25.33	4.20933303255408\\
25.34	4.21098914828709\\
25.35	4.21264527513843\\
25.36	4.21430141308269\\
25.37	4.21595756209451\\
25.38	4.21761372214856\\
25.39	4.21926989321962\\
25.4	4.22092607528247\\
25.41	4.22258226831199\\
25.42	4.22423847228311\\
25.43	4.22589468717079\\
25.44	4.22755091295007\\
25.45	4.22920714959606\\
25.46	4.23086339708389\\
25.47	4.23251965538877\\
25.48	4.23417592448597\\
25.49	4.2358322043508\\
25.5	4.23748849495864\\
25.51	4.23914479628492\\
25.52	4.24080110830512\\
25.53	4.24245743099479\\
25.54	4.24411376432953\\
25.55	4.24577010828499\\
25.56	4.24742646283687\\
25.57	4.24908282796095\\
25.58	4.25073920363303\\
25.59	4.25239558982901\\
25.6	4.25405198652479\\
25.61	4.25570839369637\\
25.62	4.25736481131979\\
25.63	4.25902123937114\\
25.64	4.26067767782657\\
25.65	4.26233412666227\\
25.66	4.26399058585451\\
25.67	4.26564705537958\\
25.68	4.26730353521387\\
25.69	4.26896002533378\\
25.7	4.27061652571579\\
25.71	4.27227303633641\\
25.72	4.27392955717224\\
25.73	4.27558608819989\\
25.74	4.27724262939605\\
25.75	4.27889918073747\\
25.76	4.28055574220093\\
25.77	4.28221231376327\\
25.78	4.28386889540139\\
25.79	4.28552548709224\\
25.8	4.28718208881282\\
25.81	4.28883870054018\\
25.82	4.29049532225144\\
25.83	4.29215195392374\\
25.84	4.29380859553429\\
25.85	4.29546524706036\\
25.86	4.29712190847926\\
25.87	4.29877857976836\\
25.88	4.30043526090507\\
25.89	4.30209195186686\\
25.9	4.30374865263125\\
25.91	4.30540536317581\\
25.92	4.30706208347815\\
25.93	4.30871881351596\\
25.94	4.31037555326696\\
25.95	4.31203230270891\\
25.96	4.31368906181965\\
25.97	4.31534583057705\\
25.98	4.31700260895903\\
25.99	4.31865939694357\\
26	4.3203161945087\\
26.01	4.32197300163248\\
26.02	4.32362981829306\\
26.03	4.32528664446859\\
26.04	4.32694348013731\\
26.05	4.32860032527749\\
26.06	4.33025717986746\\
26.07	4.33191404388559\\
26.08	4.3335709173103\\
26.09	4.33522780012006\\
26.1	4.3368846922934\\
26.11	4.33854159380889\\
26.12	4.34019850464513\\
26.13	4.34185542478081\\
26.14	4.34351235419463\\
26.15	4.34516929286537\\
26.16	4.34682624077183\\
26.17	4.34848319789287\\
26.18	4.35014016420741\\
26.19	4.3517971396944\\
26.2	4.35345412433284\\
26.21	4.3551111181018\\
26.22	4.35676812098036\\
26.23	4.35842513294769\\
26.24	4.36008215398296\\
26.25	4.36173918406544\\
26.26	4.3633962231744\\
26.27	4.36505327128919\\
26.28	4.36671032838918\\
26.29	4.36836739445382\\
26.3	4.37002446946258\\
26.31	4.37168155339499\\
26.32	4.37333864623061\\
26.33	4.37499574794907\\
26.34	4.37665285853003\\
26.35	4.37830997795321\\
26.36	4.37996710619835\\
26.37	4.38162424324527\\
26.38	4.38328138907381\\
26.39	4.38493854366387\\
26.4	4.38659570699538\\
26.41	4.38825287904835\\
26.42	4.3899100598028\\
26.43	4.3915672492388\\
26.44	4.39322444733649\\
26.45	4.39488165407603\\
26.46	4.39653886943763\\
26.47	4.39819609340156\\
26.48	4.39985332594811\\
26.49	4.40151056705765\\
26.5	4.40316781671055\\
26.51	4.40482507488726\\
26.52	4.40648234156827\\
26.53	4.4081396167341\\
26.54	4.40979690036532\\
26.55	4.41145419244255\\
26.56	4.41311149294645\\
26.57	4.41476880185772\\
26.58	4.41642611915711\\
26.59	4.41808344482542\\
26.6	4.41974077884349\\
26.61	4.42139812119218\\
26.62	4.42305547185243\\
26.63	4.4247128308052\\
26.64	4.42637019803151\\
26.65	4.42802757351239\\
26.66	4.42968495722897\\
26.67	4.43134234916236\\
26.68	4.43299974929376\\
26.69	4.4346571576044\\
26.7	4.43631457407553\\
26.71	4.43797199868848\\
26.72	4.43962943142459\\
26.73	4.44128687226527\\
26.74	4.44294432119194\\
26.75	4.44460177818611\\
26.76	4.44625924322927\\
26.77	4.44791671630301\\
26.78	4.44957419738893\\
26.79	4.45123168646869\\
26.8	4.45288918352396\\
26.81	4.45454668853648\\
26.82	4.45620420148804\\
26.83	4.45786172236044\\
26.84	4.45951925113555\\
26.85	4.46117678779526\\
26.86	4.46283433232152\\
26.87	4.4644918846963\\
26.88	4.46614944490163\\
26.89	4.46780701291957\\
26.9	4.46946458873223\\
26.91	4.47112217232176\\
26.92	4.47277976367033\\
26.93	4.47443736276018\\
26.94	4.47609496957358\\
26.95	4.47775258409283\\
26.96	4.47941020630028\\
26.97	4.48106783617833\\
26.98	4.48272547370939\\
26.99	4.48438311887593\\
27	4.48604077166048\\
27.01	4.48769843204557\\
27.02	4.48935610001379\\
27.03	4.49101377554778\\
27.04	4.4926714586302\\
27.05	4.49432914924376\\
27.06	4.4959868473712\\
27.07	4.49764455299531\\
27.08	4.49930226609893\\
27.09	4.5009599866649\\
27.1	4.50261771467614\\
27.11	4.50427545011559\\
27.12	4.50593319296624\\
27.13	4.50759094321109\\
27.14	4.50924870083322\\
27.15	4.51090646581571\\
27.16	4.51256423814172\\
27.17	4.5142220177944\\
27.18	4.51587980475698\\
27.19	4.51753759901271\\
27.2	4.51919540054488\\
27.21	4.52085320933681\\
27.22	4.52251102537187\\
27.23	4.52416884863347\\
27.24	4.52582667910505\\
27.25	4.52748451677009\\
27.26	4.5291423616121\\
27.27	4.53080021361465\\
27.28	4.53245807276133\\
27.29	4.53411593903575\\
27.3	4.5357738124216\\
27.31	4.53743169290258\\
27.32	4.53908958046243\\
27.33	4.54074747508492\\
27.34	4.54240537675389\\
27.35	4.54406328545317\\
27.36	4.54572120116666\\
27.37	4.54737912387829\\
27.38	4.54903705357201\\
27.39	4.55069499023184\\
27.4	4.5523529338418\\
27.41	4.55401088438598\\
27.42	4.55566884184847\\
27.43	4.55732680621342\\
27.44	4.55898477746503\\
27.45	4.5606427555875\\
27.46	4.56230074056509\\
27.47	4.56395873238209\\
27.48	4.56561673102282\\
27.49	4.56727473647165\\
27.5	4.56893274871298\\
27.51	4.57059076773124\\
27.52	4.57224879351089\\
27.53	4.57390682603644\\
27.54	4.57556486529244\\
27.55	4.57722291126345\\
27.56	4.57888096393408\\
27.57	4.58053902328899\\
27.58	4.58219708931285\\
27.59	4.58385516199037\\
27.6	4.58551324130632\\
27.61	4.58717132724546\\
27.62	4.58882941979262\\
27.63	4.59048751893266\\
27.64	4.59214562465047\\
27.65	4.59380373693096\\
27.66	4.5954618557591\\
27.67	4.59711998111988\\
27.68	4.59877811299833\\
27.69	4.6004362513795\\
27.7	4.6020943962485\\
27.71	4.60375254759044\\
27.72	4.6054107053905\\
27.73	4.60706886963387\\
27.74	4.60872704030577\\
27.75	4.61038521739149\\
27.76	4.61204340087631\\
27.77	4.61370159074556\\
27.78	4.61535978698461\\
27.79	4.61701798957887\\
27.8	4.61867619851375\\
27.81	4.62033441377473\\
27.82	4.62199263534731\\
27.83	4.62365086321701\\
27.84	4.6253090973694\\
27.85	4.62696733779009\\
27.86	4.62862558446469\\
27.87	4.63028383737887\\
27.88	4.63194209651833\\
27.89	4.63360036186881\\
27.9	4.63525863341605\\
27.91	4.63691691114585\\
27.92	4.63857519504404\\
27.93	4.64023348509649\\
27.94	4.64189178128907\\
27.95	4.64355008360771\\
27.96	4.64520839203837\\
27.97	4.64686670656704\\
27.98	4.64852502717974\\
27.99	4.65018335386251\\
28	4.65184168660144\\
};
\addlegendentry{$\frac{1}{2}\log_2(1+\text{SNR})$};



\addplot [color=blue,only marks,mark=+,mark repeat={10},line width=1.0pt,]
  table[row sep=crcr]{%
25	4.14447627270573\\
25.01	4.14616455199675\\
25.02	4.14785562729498\\
25.03	4.14954657148789\\
25.04	4.15123740059406\\
25.05	4.15292809758357\\
25.06	4.15461866630207\\
25.07	4.1563091117575\\
25.08	4.15799942851795\\
25.09	4.15968962165859\\
25.1	4.16137968055381\\
25.11	4.16306961551924\\
25.12	4.16475953015452\\
25.13	4.1664492063181\\
25.14	4.16813875456844\\
25.15	4.16982817271752\\
25.16	4.17151746312563\\
25.17	4.17320662474428\\
25.18	4.17489565707004\\
25.19	4.17658456081381\\
25.2	4.17827333490039\\
25.21	4.17996186416492\\
25.22	4.18165046191069\\
25.23	4.1833388764941\\
25.24	4.18502713569534\\
25.25	4.18671526100061\\
25.26	4.18840325569491\\
25.27	4.19009111983031\\
25.28	4.19177885326754\\
25.29	4.19346645537081\\
25.3	4.19515392632664\\
25.31	4.1968412658584\\
25.32	4.19852847387047\\
25.33	4.20021555021096\\
25.34	4.20190258398302\\
25.35	4.20358930716315\\
25.36	4.20527598745984\\
25.37	4.20696253523523\\
25.38	4.20864895027707\\
25.39	4.21033523237489\\
25.4	4.21202202723044\\
25.41	4.21370739671083\\
25.42	4.21539327725246\\
25.43	4.21707902648382\\
25.44	4.21876464047456\\
25.45	4.22045012045722\\
25.46	4.22213548070551\\
25.47	4.22382067693985\\
25.48	4.22550575356927\\
25.49	4.22719069603941\\
25.5	4.22887550290163\\
25.51	4.23056017415313\\
25.52	4.23224470974042\\
25.53	4.23392910946986\\
25.54	4.23561337137391\\
25.55	4.23729750023655\\
25.56	4.23898140954028\\
25.57	4.24066513532336\\
25.58	4.24234870683015\\
25.59	4.2440321661276\\
25.6	4.24571648474327\\
25.61	4.247399678128\\
25.62	4.24908273837842\\
25.63	4.25076568424661\\
25.64	4.25244847718462\\
25.65	4.25413113588307\\
25.66	4.25581366015412\\
25.67	4.25749605381085\\
25.68	4.25917830333182\\
25.69	4.26086042147253\\
25.7	4.26254337137456\\
25.71	4.26422521612502\\
25.72	4.2659069248232\\
25.73	4.26758849619775\\
25.74	4.26926993084079\\
25.75	4.27095122804525\\
25.76	4.27263238355524\\
25.77	4.27431340595179\\
25.78	4.27599429008984\\
25.79	4.27767503363708\\
25.8	4.27935563841196\\
25.81	4.28103610358143\\
25.82	4.28271642903214\\
25.83	4.28439661584044\\
25.84	4.28607665922438\\
25.85	4.287756564267\\
25.86	4.28943632830968\\
25.87	4.29111594967205\\
25.88	4.29279543005327\\
25.89	4.29447476709737\\
25.9	4.29615396431563\\
25.91	4.29783301724773\\
25.92	4.2995119272234\\
25.93	4.30119161552396\\
25.94	4.302870223639\\
25.95	4.3045487017932\\
25.96	4.30622703374274\\
25.97	4.30790515354865\\
25.98	4.30958326450138\\
25.99	4.31125987771037\\
26	4.31293850200343\\
26.01	4.31461611297193\\
26.02	4.31629357626008\\
26.03	4.31797089113199\\
26.04	4.31964805725522\\
26.05	4.32132511170285\\
26.06	4.32300194184884\\
26.07	4.32467865655021\\
26.08	4.3263552296558\\
26.09	4.32803164812867\\
26.1	4.32970791695682\\
26.11	4.3313840349486\\
26.12	4.33306000142673\\
26.13	4.33473582997109\\
26.14	4.33641148353658\\
26.15	4.33808698263465\\
26.16	4.3397623563405\\
26.17	4.34143756333078\\
26.18	4.34311261316839\\
26.19	4.34478752174839\\
26.2	4.34646227134025\\
26.21	4.34813686713744\\
26.22	4.34981130912908\\
26.23	4.35148559698806\\
26.24	4.35315973037922\\
26.25	4.35483370894735\\
26.26	4.3565075615945\\
26.27	4.3581811948861\\
26.28	4.35985471242962\\
26.29	4.36152806855474\\
26.3	4.36320131046504\\
26.31	4.36487436135372\\
26.32	4.36654719302407\\
26.33	4.36821998814695\\
26.34	4.36989256569795\\
26.35	4.37156498531103\\
26.36	4.37323724712783\\
26.37	4.37490935024599\\
26.38	4.3765812944944\\
26.39	4.3782530796103\\
26.4	4.37992471302288\\
26.41	4.38159617148625\\
26.42	4.38326747770133\\
26.43	4.38493862361914\\
26.44	4.38660961002305\\
26.45	4.38828043338143\\
26.46	4.38995109138676\\
26.47	4.39162159722736\\
26.48	4.39329193565382\\
26.49	4.39496211134117\\
26.5	4.3966321239218\\
26.51	4.39830197114961\\
26.52	4.39997165412366\\
26.53	4.40164117591072\\
26.54	4.40331053369392\\
26.55	4.40497972687415\\
26.56	4.40664875527393\\
26.57	4.40831761836056\\
26.58	4.40998631630105\\
26.59	4.411655169776\\
26.6	4.41332321041157\\
26.61	4.41499140744289\\
26.62	4.41665943681079\\
26.63	4.41832729853683\\
26.64	4.41999499198881\\
26.65	4.42166251599477\\
26.66	4.42332987354574\\
26.67	4.42499706094001\\
26.68	4.42666407880873\\
26.69	4.42833092666183\\
26.7	4.42999760399363\\
26.71	4.43166411034269\\
26.72	4.43333044525065\\
26.73	4.43499660835149\\
26.74	4.43666259929666\\
26.75	4.43832841764308\\
26.76	4.43999406314212\\
26.77	4.44165953574423\\
26.78	4.44332483463225\\
26.79	4.44498995950848\\
26.8	4.44665490953207\\
26.81	4.44831968523839\\
26.82	4.44998428509433\\
26.83	4.45164870897997\\
26.84	4.45331295646121\\
26.85	4.45497689298235\\
26.86	4.45664078460037\\
26.87	4.45830449937764\\
26.88	4.45996801323767\\
26.89	4.46163139266642\\
26.9	4.46329460384315\\
26.91	4.46495757190778\\
26.92	4.46662039216809\\
26.93	4.46828303213106\\
26.94	4.46994549134308\\
26.95	4.47160776921596\\
26.96	4.47326986436948\\
26.97	4.4749317783239\\
26.98	4.47659350985664\\
26.99	4.47825511129789\\
27	4.47991642507318\\
27.01	4.48157760677027\\
27.02	4.48323860533882\\
27.03	4.4848994190442\\
27.04	4.4865600478676\\
27.05	4.48822049095865\\
27.06	4.48988074809368\\
27.07	4.49154081885582\\
27.08	4.49320070267445\\
27.09	4.49486039931817\\
27.1	4.49651990831195\\
27.11	4.49817918519136\\
27.12	4.49983831045737\\
27.13	4.50149724884854\\
27.14	4.5031559932261\\
27.15	4.50481454844595\\
27.16	4.50647291028743\\
27.17	4.50813108354856\\
27.18	4.50978906282921\\
27.19	4.51144684940631\\
27.2	4.51310442963714\\
27.21	4.51476179503936\\
27.22	4.5164193131989\\
27.23	4.51807605449238\\
27.24	4.5197340776255\\
27.25	4.52138949393407\\
27.26	4.52304591920616\\
27.27	4.52470214705279\\
27.28	4.52635817686121\\
27.29	4.52801400804043\\
27.3	4.52966964017256\\
27.31	4.53132507291634\\
27.32	4.53298030415246\\
27.33	4.53463532956551\\
27.34	4.53629017272781\\
27.35	4.53794480540919\\
27.36	4.5395992419481\\
27.37	4.54125347133321\\
27.38	4.54290800537825\\
27.39	4.54456190444021\\
27.4	4.54621552127634\\
27.41	4.54786893316519\\
27.42	4.54952213949448\\
27.43	4.55117513813433\\
27.44	4.55282793368782\\
27.45	4.55448051258306\\
27.46	4.55613289853178\\
27.47	4.55778500263307\\
27.48	4.559437598797\\
27.49	4.56108878664998\\
27.5	4.56274033061159\\
27.51	4.56439166421945\\
27.52	4.56604282299101\\
27.53	4.56769359004203\\
27.54	4.56934439625526\\
27.55	4.57099488158759\\
27.56	4.57264570050677\\
27.57	4.57429502127219\\
27.58	4.57594486876106\\
27.59	4.57759450029218\\
27.6	4.57924391517788\\
27.61	4.58089311271287\\
27.62	4.58254209223168\\
27.63	4.58419089094228\\
27.64	4.5858393574\\
27.65	4.58748771514114\\
27.66	4.58913581490556\\
27.67	4.5907836925565\\
27.68	4.592431347069\\
27.69	4.59407857901967\\
27.7	4.59572598211883\\
27.71	4.59737293638217\\
27.72	4.59901969196394\\
27.73	4.60066621712249\\
27.74	4.60231250662286\\
27.75	4.60395857122355\\
27.76	4.60560439847132\\
27.77	4.60724998864127\\
27.78	4.6088953403316\\
27.79	4.61054045161486\\
27.8	4.61218531983081\\
27.81	4.61382994213417\\
27.82	4.61547431574439\\
27.83	4.61711843714887\\
27.84	4.61876230336642\\
27.85	4.62040590837516\\
27.86	4.62204924822796\\
27.87	4.62369231773187\\
27.88	4.62533508622504\\
27.89	4.62697748507775\\
27.9	4.62861965594204\\
27.91	4.63026155522736\\
27.92	4.63190314950286\\
27.93	4.63354395569512\\
27.94	4.63540216713799\\
27.95	4.63682555347554\\
27.96	4.63852650236895\\
27.97	4.64010322522492\\
27.98	4.64174324868827\\
27.99	4.64340709996414\\
28	4.6450361369345\\
};
\addlegendentry{64-ASK shaped, BMD};

\addplot [color=teal,dotted,line width=1.0pt,]
  table[row sep=crcr]{%
25	3.93860927836765\\
25.01	3.94021958399761\\
25.02	3.94182994308445\\
25.03	3.94344035556005\\
25.04	3.94505082135644\\
25.05	3.94666134040573\\
25.06	3.94827191264014\\
25.07	3.94988253799201\\
25.08	3.95149321639373\\
25.09	3.95310394777784\\
25.1	3.95471473207692\\
25.11	3.95632556922364\\
25.12	3.95793645915075\\
25.13	3.95954740179269\\
25.14	3.96115839708034\\
25.15	3.96276944494695\\
25.16	3.96438054532536\\
25.17	3.96599169814845\\
25.18	3.96760290334907\\
25.19	3.96921416086007\\
25.2	3.97082547061428\\
25.21	3.97243683254447\\
25.22	3.97404824657189\\
25.23	3.9756597126521\\
25.24	3.97727123070668\\
25.25	3.97888280066817\\
25.26	3.98049442246908\\
25.27	3.9821060960418\\
25.28	3.98371782131863\\
25.29	3.98532959823179\\
25.3	3.98694142671342\\
25.31	3.98855330669554\\
25.32	3.99016523811014\\
25.33	3.99177722088913\\
25.34	3.99338925495145\\
25.35	3.99500134025088\\
25.36	3.99661347671025\\
25.37	3.99822566426153\\
25.38	3.99983790283676\\
25.39	4.00145019236806\\
25.4	4.00306253278768\\
25.41	4.00467492402803\\
25.42	4.00628736602172\\
25.43	4.00789985870161\\
25.44	4.00951240200082\\
25.45	4.01112499585285\\
25.46	4.01273764019151\\
25.47	4.01435033495107\\
25.48	4.01596308006626\\
25.49	4.01757587547229\\
25.5	4.01918872110495\\
25.51	4.0208016169006\\
25.52	4.02241456279623\\
25.53	4.02402755872948\\
25.54	4.02564060463826\\
25.55	4.02725370046238\\
25.56	4.02886684607332\\
25.57	4.03048004153736\\
25.58	4.03209328673941\\
25.59	4.03370658171663\\
25.6	4.03531992622734\\
25.61	4.03693332030273\\
25.62	4.03854676388688\\
25.63	4.0401602569245\\
25.64	4.04177379936086\\
25.65	4.04338739114171\\
25.66	4.04500103221326\\
25.67	4.04661472252202\\
25.68	4.04822846201476\\
25.69	4.04984225063834\\
25.7	4.05145608833967\\
25.71	4.05306997506547\\
25.72	4.05468391076222\\
25.73	4.05629789537597\\
25.74	4.05791192885219\\
25.75	4.0595260111356\\
25.76	4.06114014216998\\
25.77	4.06275432189805\\
25.78	4.06436855026123\\
25.79	4.06598282719951\\
25.8	4.06759715265242\\
25.81	4.06921152655403\\
25.82	4.07082594884021\\
25.83	4.07244041944344\\
25.84	4.07405493840978\\
25.85	4.07566950531946\\
25.86	4.07728412044529\\
25.87	4.07889878359404\\
25.88	4.08051349468557\\
25.89	4.08212825363696\\
25.9	4.08374306036246\\
25.91	4.08535791477342\\
25.92	4.08697281678007\\
25.93	4.08858776628479\\
25.94	4.0902027631921\\
25.95	4.09181780740236\\
25.96	4.09343289881339\\
25.97	4.09504803732072\\
25.98	4.09666322281777\\
25.99	4.09827845519609\\
26	4.09989373434567\\
26.01	4.1015090601552\\
26.02	4.10312443251252\\
26.03	4.10473985130492\\
26.04	4.10635531642083\\
26.05	4.10797082774574\\
26.06	4.10958638516891\\
26.07	4.11120198858008\\
26.08	4.11281763787094\\
26.09	4.11443333293557\\
26.1	4.11604907420474\\
26.11	4.11766485997827\\
26.12	4.11928069176195\\
26.13	4.12089656893185\\
26.14	4.122512491403\\
26.15	4.12412845909544\\
26.16	4.12574447193904\\
26.17	4.12736052986695\\
26.18	4.12897663282128\\
26.19	4.13059278075217\\
26.2	4.13220897361826\\
26.21	4.13382521138515\\
26.22	4.1354414940332\\
26.23	4.13705782154723\\
26.24	4.1386741939234\\
26.25	4.14029061116777\\
26.26	4.14190707329643\\
26.27	4.14352358033551\\
26.28	4.14514013232107\\
26.29	4.14675672930129\\
26.3	4.1483733713265\\
26.31	4.14999010938765\\
26.32	4.15160685582616\\
26.33	4.15322364599849\\
26.34	4.15484047950927\\
26.35	4.1564572330243\\
26.36	4.15807413773324\\
26.37	4.15969108940369\\
26.38	4.16130808900204\\
26.39	4.16292528799822\\
26.4	4.16454237731714\\
26.41	4.16615950948016\\
26.42	4.16777668484038\\
26.43	4.16939390385972\\
26.44	4.17101116708952\\
26.45	4.17262847516903\\
26.46	4.17424582880538\\
26.47	4.17586322875452\\
26.48	4.17748067579975\\
26.49	4.17909817072836\\
26.5	4.18071571430714\\
26.51	4.18233330725747\\
26.52	4.183951080807\\
26.53	4.18556878477809\\
26.54	4.18718644007406\\
26.55	4.18880421883754\\
26.56	4.19042204249759\\
26.57	4.19203991173758\\
26.58	4.19365782740154\\
26.59	4.19527588189008\\
26.6	4.19689393351298\\
26.61	4.19851203490476\\
26.62	4.20013018573282\\
26.63	4.20174838351216\\
26.64	4.20336662866077\\
26.65	4.20498486902543\\
26.66	4.20660317381303\\
26.67	4.20822152313138\\
26.68	4.20983991660636\\
26.69	4.21145835383908\\
26.7	4.21307683440711\\
26.71	4.21469535786584\\
26.72	4.21631392375214\\
26.73	4.21793253157643\\
26.74	4.21955118084433\\
26.75	4.22116987104508\\
26.76	4.22278911180286\\
26.77	4.22440797938497\\
26.78	4.22602618188276\\
26.79	4.227645030448\\
26.8	4.22926398541414\\
26.81	4.23088287188881\\
26.82	4.23250179346639\\
26.83	4.23412080168193\\
26.84	4.23573983609384\\
26.85	4.23735890613735\\
26.86	4.23897801134084\\
26.87	4.24059715125758\\
26.88	4.24221632551648\\
26.89	4.24383553363147\\
26.9	4.24545477526944\\
26.91	4.247074050196\\
26.92	4.24869335810081\\
26.93	4.25031269875375\\
26.94	4.25193207199975\\
26.95	4.25355147769493\\
26.96	4.25517091577573\\
26.97	4.25678934319597\\
26.98	4.2584086514257\\
26.99	4.26002801105261\\
27	4.26164896400356\\
27.01	4.26326859351579\\
27.02	4.26488822768127\\
27.03	4.26650789539036\\
27.04	4.26812759705511\\
27.05	4.26974733314898\\
27.06	4.27136710420601\\
27.07	4.27298691081923\\
27.08	4.27460675363874\\
27.09	4.27622663336934\\
27.1	4.27784655076785\\
27.11	4.27946650664783\\
27.12	4.28108650183582\\
27.13	4.28270653724775\\
27.14	4.2843266138041\\
27.15	4.28594673246525\\
27.16	4.28756689416337\\
27.17	4.28918710007189\\
27.18	4.29080735104981\\
27.19	4.29242886286839\\
27.2	4.29404939457238\\
27.21	4.29567262809884\\
27.22	4.29729330965194\\
27.23	4.29891224301091\\
27.24	4.30053288770487\\
27.25	4.30215357204605\\
27.26	4.30377429597798\\
27.27	4.30539505944421\\
27.28	4.30701586238829\\
27.29	4.30863670474558\\
27.3	4.3102575864848\\
27.31	4.31187850752456\\
27.32	4.31349946781699\\
27.33	4.31512046730586\\
27.34	4.31674235206381\\
27.35	4.31836333487317\\
27.36	4.31998438169835\\
27.37	4.32160549646762\\
27.38	4.32322668166284\\
27.39	4.32484793812746\\
27.4	4.32646926492565\\
27.41	4.32809065926047\\
27.42	4.32971211645688\\
27.43	4.33133363001394\\
27.44	4.33295519172824\\
27.45	4.33457679188826\\
27.46	4.33619841953726\\
27.47	4.3378200627996\\
27.48	4.33944170926326\\
27.49	4.34106334640891\\
27.5	4.34268496207443\\
27.51	4.34430654494088\\
27.52	4.34592808502592\\
27.53	4.34754957416859\\
27.54	4.34917100648932\\
27.55	4.3507923788088\\
27.56	4.35241414503531\\
27.57	4.35403606847113\\
27.58	4.35565802970997\\
27.59	4.35728002920828\\
27.6	4.35890600602204\\
27.61	4.36052842920766\\
27.62	4.36215087941899\\
27.63	4.36377335457464\\
27.64	4.36539058791309\\
27.65	4.36701281222712\\
27.66	4.36863507390287\\
27.67	4.37025737288532\\
27.68	4.37187970911949\\
27.69	4.37350208255043\\
27.7	4.37512449312321\\
27.71	4.37674694078295\\
27.72	4.37836942547478\\
27.73	4.37999194707852\\
27.74	4.38161450573542\\
27.75	4.38323710119465\\
27.76	4.38485973346685\\
27.77	4.38648240249729\\
27.78	4.38810510823128\\
27.79	4.38972772704992\\
27.8	4.39135062959139\\
27.81	4.39297344510826\\
27.82	4.39459629711034\\
27.83	4.39622817616742\\
27.84	4.39784211035195\\
27.85	4.39946507148253\\
27.86	4.40108806888037\\
27.87	4.40271110249107\\
27.88	4.40433417226024\\
27.89	4.40595727813352\\
27.9	4.40758042005657\\
27.91	4.40920359797506\\
27.92	4.41082681183471\\
27.93	4.41245006158125\\
27.94	4.41407334716044\\
27.95	4.41569666851809\\
27.96	4.41732002560002\\
27.97	4.41894341835211\\
27.98	4.42056684672027\\
27.99	4.42219031065055\\
28	4.42381381008869\\
};
\addlegendentry{64-ASK uniform};

\addplot [color=teal,only marks,mark=x,mark repeat={10},line width=1.0pt,]
  table[row sep=crcr]{%
25	3.81407750413416\\
25.01	3.81582435837404\\
25.02	3.81757177521915\\
25.03	3.81931960550813\\
25.04	3.82106789455751\\
25.05	3.82281665161697\\
25.06	3.82456587178332\\
25.07	3.82631555473643\\
25.08	3.82806569899184\\
25.09	3.82981630591844\\
25.1	3.83156737465366\\
25.11	3.83331890682638\\
25.12	3.8350708935244\\
25.13	3.83682334532059\\
25.14	3.83857625758469\\
25.15	3.84032961279682\\
25.16	3.84208346951137\\
25.17	3.84383776242214\\
25.18	3.84559251441743\\
25.19	3.84734772508029\\
25.2	3.84910339562212\\
25.21	3.85085952175503\\
25.22	3.85261610602393\\
25.23	3.85437314736557\\
25.24	3.85613064524148\\
25.25	3.85788859914467\\
25.26	3.85964701152094\\
25.27	3.86140587557605\\
25.28	3.86316519365316\\
25.29	3.8649249651036\\
25.3	3.86668518975476\\
25.31	3.86844586846811\\
25.32	3.87020699930833\\
25.33	3.87196857886063\\
25.34	3.87373061184186\\
25.35	3.87549309606992\\
25.36	3.8772560325673\\
25.37	3.87901941504729\\
25.38	3.88078324587005\\
25.39	3.88254752428126\\
25.4	3.88431224973862\\
25.41	3.88607742153004\\
25.42	3.88784303896669\\
25.43	3.88960910130718\\
25.44	3.8913756069369\\
25.45	3.89314255774414\\
25.46	3.89490995026225\\
25.47	3.896677784621\\
25.48	3.89844606005947\\
25.49	3.9002147759104\\
25.5	3.90198392848087\\
25.51	3.90375352249383\\
25.52	3.90552355480437\\
25.53	3.90729402452013\\
25.54	3.90906493153167\\
25.55	3.91083627227469\\
25.56	3.9126080484056\\
25.57	3.9143802559998\\
25.58	3.9161528976219\\
25.59	3.91792597180876\\
25.6	3.91969947658779\\
25.61	3.92147341153802\\
25.62	3.92324777575877\\
25.63	3.92502256833018\\
25.64	3.92679778834038\\
25.65	3.92857343352635\\
25.66	3.93034950526394\\
25.67	3.93212600188374\\
25.68	3.93390292244671\\
25.69	3.93568026591951\\
25.7	3.93745803125706\\
25.71	3.93923621730009\\
25.72	3.94101482243794\\
25.73	3.9427938436067\\
25.74	3.94457328763398\\
25.75	3.9463531455048\\
25.76	3.94813341909533\\
25.77	3.94991410701897\\
25.78	3.95169520828371\\
25.79	3.95347672176146\\
25.8	3.95525864630924\\
25.81	3.95704098073729\\
25.82	3.95882372202974\\
25.83	3.96060687366158\\
25.84	3.9623904313753\\
25.85	3.96417436714401\\
25.86	3.9659587802097\\
25.87	3.96774352697043\\
25.88	3.96952869640421\\
25.89	3.97131426552146\\
25.9	3.97310023289077\\
25.91	3.97488659579112\\
25.92	3.97667335622401\\
25.93	3.97846051025251\\
25.94	3.98024805634634\\
25.95	3.98203599396396\\
25.96	3.98382432131236\\
25.97	3.98561303719832\\
25.98	3.98740213943575\\
25.99	3.9891916262348\\
26	3.99098149640237\\
26.01	3.99277174046426\\
26.02	3.99456237168047\\
26.03	3.9963533814551\\
26.04	3.99814476255383\\
26.05	3.99993653645586\\
26.06	4.0017286718961\\
26.07	4.00352117921279\\
26.08	4.00531405551108\\
26.09	4.00710730203495\\
26.1	4.00890091782247\\
26.11	4.01069489094138\\
26.12	4.01248923023062\\
26.13	4.01428393109102\\
26.14	4.01607899255054\\
26.15	4.01787442744253\\
26.16	4.01967019117465\\
26.17	4.02146632505164\\
26.18	4.02326281277751\\
26.19	4.02505965256579\\
26.2	4.02685684286134\\
26.21	4.02865438234639\\
26.22	4.03045226994705\\
26.23	4.03225050460423\\
26.24	4.03404908530559\\
26.25	4.03584801078967\\
26.26	4.0376472797187\\
26.27	4.03944689073489\\
26.28	4.04124684256031\\
26.29	4.04304713413062\\
26.3	4.04484776446171\\
26.31	4.04664899817267\\
26.32	4.04845037715416\\
26.33	4.05025208442831\\
26.34	4.05205404694875\\
26.35	4.05385575318376\\
26.36	4.05565834582338\\
26.37	4.05746127995602\\
26.38	4.05926456005281\\
26.39	4.06106897402517\\
26.4	4.06287291011404\\
26.41	4.06467716130814\\
26.42	4.0664817280226\\
26.43	4.06828661073077\\
26.44	4.0700918108281\\
26.45	4.07189732956256\\
26.46	4.07370316872301\\
26.47	4.0755093012666\\
26.48	4.07731577000976\\
26.49	4.07912256628399\\
26.5	4.08092969264396\\
26.51	4.08273715135682\\
26.52	4.08454572775102\\
26.53	4.0863538074466\\
26.54	4.08816180723234\\
26.55	4.0899705194433\\
26.56	4.09177953410301\\
26.57	4.09358885176943\\
26.58	4.09539847614954\\
26.59	4.0972088870422\\
26.6	4.09901941630753\\
26.61	4.10083017442147\\
26.62	4.10264124665691\\
26.63	4.10445261789182\\
26.64	4.10626430622446\\
26.65	4.10807599247843\\
26.66	4.10988814680865\\
26.67	4.11170054425572\\
26.68	4.1135132210948\\
26.69	4.1153261735621\\
26.7	4.11713939783443\\
26.71	4.11895289019341\\
26.72	4.12076664683345\\
26.73	4.12258066274433\\
26.74	4.12439493696369\\
26.75	4.12620913663256\\
26.76	4.12802689032288\\
26.77	4.12984240975791\\
26.78	4.13165449321163\\
26.79	4.13346989671513\\
26.8	4.13528599446135\\
26.81	4.13710176773618\\
26.82	4.13891774578469\\
26.83	4.14073418143843\\
26.84	4.1425507735373\\
26.85	4.14436757224222\\
26.86	4.14618457184467\\
26.87	4.14800177115453\\
26.88	4.14981916446223\\
26.89	4.15163675029979\\
26.9	4.15345452661045\\
26.91	4.15527249126148\\
26.92	4.15709064011302\\
26.93	4.15890896946205\\
26.94	4.1607274748838\\
26.95	4.16254615249598\\
26.96	4.1643649998087\\
26.97	4.1661785850058\\
26.98	4.1679967561141\\
26.99	4.16981519532803\\
27	4.17164195320926\\
27.01	4.17346175523641\\
27.02	4.17528163678711\\
27.03	4.17710166670926\\
27.04	4.17892186169566\\
27.05	4.18074222170951\\
27.06	4.18256274839255\\
27.07	4.18438344438997\\
27.08	4.18620431441269\\
27.09	4.18802535887737\\
27.1	4.18984653673485\\
27.11	4.19166798585355\\
27.12	4.1934905899756\\
27.13	4.19531249343717\\
27.14	4.19713458211211\\
27.15	4.19895685855764\\
27.16	4.20077932581518\\
27.17	4.20260198549623\\
27.18	4.20442484501768\\
27.19	4.20625423290701\\
27.2	4.20807644237333\\
27.21	4.20991459487063\\
27.22	4.21173953597452\\
27.23	4.21355510226977\\
27.24	4.21537965467726\\
27.25	4.21720436295711\\
27.26	4.21902922982139\\
27.27	4.22085425310449\\
27.28	4.22267942320772\\
27.29	4.22450475586239\\
27.3	4.22633024061811\\
27.31	4.22815586884412\\
27.32	4.22998164358383\\
27.33	4.23180756219448\\
27.34	4.23363802561159\\
27.35	4.23546373142086\\
27.36	4.23728970382881\\
27.37	4.23911596324951\\
27.38	4.24094260819808\\
27.39	4.2427693764845\\
27.4	4.24459653160879\\
27.41	4.24642396161582\\
27.42	4.24825164282135\\
27.43	4.2500795380685\\
27.44	4.2519076049536\\
27.45	4.25373579017364\\
27.46	4.25556403444182\\
27.47	4.25739227537993\\
27.48	4.25922044672359\\
27.49	4.26104848173972\\
27.5	4.26287631611681\\
27.51	4.26470388671674\\
27.52	4.2665307433015\\
27.53	4.2683576658059\\
27.54	4.27018453758354\\
27.55	4.2720106267548\\
27.56	4.27383866366709\\
27.57	4.27566741513273\\
27.58	4.27749625875639\\
27.59	4.27932519634954\\
27.6	4.28117471977355\\
27.61	4.28300222515045\\
27.62	4.28483291288325\\
27.63	4.2866675757976\\
27.64	4.28847116023654\\
27.65	4.29030059140186\\
27.66	4.29213049130218\\
27.67	4.29396010591578\\
27.68	4.29578978716754\\
27.69	4.29761904642345\\
27.7	4.29944884145762\\
27.71	4.30127870526736\\
27.72	4.30310863262701\\
27.73	4.30493860172416\\
27.74	4.30676864103108\\
27.75	4.30859874426942\\
27.76	4.31042888447249\\
27.77	4.31225907227741\\
27.78	4.31408932148454\\
27.79	4.31591899125456\\
27.8	4.31774999181231\\
27.81	4.31958039623274\\
27.82	4.32141083352714\\
27.83	4.3232880725044\\
27.84	4.32507182510159\\
27.85	4.32690237994817\\
27.86	4.32873296063393\\
27.87	4.33056356720836\\
27.88	4.33239420165138\\
27.89	4.33422489413048\\
27.9	4.3360556084326\\
27.91	4.33788634781311\\
27.92	4.3397171069033\\
27.93	4.34154785962275\\
27.94	4.34337866162929\\
27.95	4.34520945405896\\
27.96	4.34704025930457\\
27.97	4.34887108001168\\
27.98	4.3507018975864\\
27.99	4.35253276200378\\
28	4.35436362650521\\
};
\addlegendentry{64-ASK uniform, BMD};

% \addplot [color=green,only marks,mark=o]
%   table[row sep=crcr]{%
% 26.74	4.2901\\
% };
% \addlegendentry{DVB-S2};
\addplot [color=black,only marks,mark=o,line width=1.0pt,]
  table[row sep=crcr]{%
26.24	4.2460\\
};
\addlegendentry{Optimized Protograph};

\draw[<->] (axis cs:25.5514,4.2460) -- (axis cs:26.23,4.2460) 
node[midway,below] {\SI{0.69}{\decibel}};
\draw[<->] (axis cs:26.25,4.2460) -- (axis cs:26.9,4.2460) node[midway,below] 
{\SI{0.66}{\decibel}};

\end{axis}
\end{tikzpicture}%


==> figures/8ask-constellation_b.tex <==
\begin{tikzpicture}[scale=.7]
 \draw[->] (-1,0) -- (8,0);
 \foreach \a/\b in {$000$/0, $001$/1, $011$/2, $010$/3, $110$/4, $111$/5, $101$/6, $100$/7} {
  %\node[circle,radius=3pt,fill] at (\b,0);
  \fill[black] (\b,0) circle (2pt);
  \node at (\b,-.5) {\a};
 }
 \draw (3.5,-2pt) -- (3.5,2pt);
% \draw[decorate,decoration={brace,amplitude=3pt}] (3,4pt) -- (4,4pt) node[midway,above,yshift=3pt] {$\Delta$};
\end{tikzpicture}

==> figures/bmd_channels.tex <==
\begin{tikzpicture}[scale=.9]
\node(B1)at (-5,5){$\rB_1$};

\path (B1) --++ (2.5,0) node (ch1)  [rectangle,draw,minimum width=1.75cm,minimum height=0.5cm,rounded corners] {$p_{\rL_1|\rB_1}$} --++(2.5,0) node 
(L1){$\rL_1$};
%\path (ch1) --++(2.5,0) node (L1){$L_1$};

\path (B1) --++(0,-0.7) node (B2){$\rB_2$} --++ (2.5,0) node (ch2) [rectangle,draw,minimum width=1.75cm,minimum height=0.5cm,rounded corners,minimum height=0.5cm] {$p_{\rL_2|\rB_2}$} --++(2.5,0) node (L2){$\rL_2$};

\path (B2) --++(0,-1.2) node (Bm){$\rB_m$} --++ (2.5,0) node (chm) [rectangle,draw,minimum width=1.75cm,minimum height=0.5cm,rounded corners] {$p_{\rL_m|\rB_m}$} --++(2.5,0) node (Lm){$\rL_m$};
\path (ch2) --++(0,-0.5) node{$\vdots$};

\draw[-latex] (B1) -- (ch1);\draw[-latex] (ch1) -- (L1);
\draw[-latex] (B2) -- (ch2);\draw[-latex] (ch2) -- (L2);
\draw[-latex] (Bm) -- (chm);\draw[-latex] (chm) -- (Lm);

\end{tikzpicture}


==> figures/lifting.tex <==
\begin{tikzpicture}
 \node[rectangle,draw,thin,label={above:$C_1$}] (C1) {};
 \node[rectangle,draw,thin,label={above:$C_2$}] (C2) [right=of C1] {};
 
 \node[circle,draw,thin,label={below:$V_1$}] (V1) [below left=1.5cm of C1] {};
 \node[circle,draw,thin,label={below:$V_2$}] (V2) [right=1.5cm of V1] {};
 \node[circle,draw,thin,label={below:$V_3$}] (V3) [right=1.5cm of V2] {};

 
\node[rectangle,draw,thin,label={above:$C_1'$}] (C1p) [right=3	cm of C2] {};
 \node[rectangle,draw,thin,label={above:$C_2'$}] (C2p) [right=of C1p] {};
 
 \node[circle,draw,thin,label={below:$V_1'$}] (V1p) [below left=1.5cm of C1p] {};
 \node[circle,draw,thin,label={below:$V_2'$}] (V2p) [right=1.5cm of V1p] {};
 \node[circle,draw,thin,label={below:$V_3'$}] (V3p) [right=1.5cm of V2p] {};

 \draw (V1) -- (C1);
 \draw (V2) -- (C1);
 \draw (V2) -- (C2);
% \draw (V3) -- (C1);
 \draw (V3) -- (C2);

 \draw (V1p) -- (C1p);
 \draw (V2p) -- (C1p);
 \draw (V2p) -- (C2p);
% \draw (V3p) -- (C1p);
 \draw (V3p) -- (C2p);

\draw (V1) -- (C1p);
\draw (V2) -- (C2p);
\draw (V1p) -- (C1);
\draw (V2p) -- (C2);

\draw (V3p) -- (C1);
\draw (V3) -- (C1p);

\end{tikzpicture}


==> figures/protograph_tanner_graph.tex <==
\begin{tikzpicture}
 \node[rectangle,draw,thin,label={above:$C_1$}] (C1) {};
 \node[rectangle,draw,thin,label={above:$C_2$}] (C2) [right=of C1] {};
 
 \node[circle,draw,thin,label={below:$V_1$}] (V1) [below left=1.5cm of C1] {};
 \node[circle,draw,thin,label={below:$V_2$}] (V2) [right=1.5cm of V1] {};
 \node[circle,draw,thin,label={below:$V_3$}] (V3) [right=1.5cm of V2] {};

 
 \draw[double distance=1pt] (V1) -- (C1);
 \draw (V2) -- (C1);
 \draw[double distance=1pt] (V2) -- (C2);
 \draw (V3) -- (C1);
 \draw (V3) -- (C2);
\end{tikzpicture}

==> figures/zhang_12.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.133333in,
% height=3.26in,
% at={(0.693333in,0.44in)},
scale only axis,
xmin=5.1,
xmax=6.3,
xlabel={SNR [dB]},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={BER/FER},
ymajorgrids,
yminorgrids,
legend style={at={(axis cs:5.3,2e-6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
5.4	0.137416604892513\\
5.5	0.122621695082777\\
5.6	0.118477678939132\\
5.7	0.105618359278478\\
5.8	0.0478492298822173\\
5.9	0.0170130595136773\\
6	0.00459110658100651\\
6.1	0.000390074325710522\\
6.2	2.54981470022915e-05\\
6.3	0\\
6.4	0\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} BER};

\addplot [color=red,dashed,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
5.4	1\\
5.5	0.958333333333333\\
5.6	0.958333333333333\\
5.7	0.916666666666667\\
5.8	0.479166666666667\\
5.9	0.185185185185185\\
6	0.04375\\
6.1	0.00437445319335083\\
6.2	0.00025507601265177\\
6.3	0\\
6.4	0\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} FER};

\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
5.4	0.178343621399177\\
5.5	0.162289094650206\\
5.6	0.123533950617284\\
5.7	0.0579115226337448\\
5.8	0.0137288523090992\\
5.9	0.00218504489337823\\
6	0.000450824850191322\\
6.1	4.36436436436436e-05\\
6.2	3.44416891093157e-07\\
};
\addlegendentry{Optimized Protograph BER};

\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
5.4	1\\
5.5	1\\
5.6	1\\
5.7	0.555555555555556\\
5.8	0.194444444444444\\
5.9	0.0378787878787879\\
6	0.00730994152046784\\
6.1	0.000900900900900901\\
6.2	0.000169986401087913\\
};
\addlegendentry{Optimized Protograph FER};

\addplot [color=black,solid]
  table[row sep=crcr]{%
5.2805	1e-06\\
5.2805	0.01\\
};
\addlegendentry{16-ASK uniform BMD};

\end{axis}
\end{tikzpicture}%


==> figures/zhang_34.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.084896in,
% height=3.234531in,
% at={(0.685208in,0.436562in)},
scale only axis,
xmin=9.2,
xmax=10,
xlabel={SNR [dB]},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={BER/FER},
ymajorgrids,
yminorgrids,
legend style={at={(axis cs:9.34,2e-6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
9.3	0.0660785032019972\\
9.4	0.0632292684250516\\
9.5	0.0496648757190926\\
9.6	0.0284872598502117\\
9.7	0.00754800528896914\\
9.8	0.00221117201538888\\
9.9	0.000155186803955793\\
10	8.48837301518254e-06\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} BER};

\addplot [color=blue,dashed,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
9.3	1\\
9.4	1\\
9.5	0.833333333333333\\
9.6	0.520833333333333\\
9.7	0.159090909090909\\
9.8	0.0462962962962963\\
9.9	0.00345065562456867\\
10	0.000363504180298073\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} FER};

\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
9.3	0.0672118124041201\\
9.4	0.0599454854262547\\
9.5	0.0501212195923734\\
9.6	0.029268481992841\\
9.7	0.00915447622178392\\
9.8	0.0018607169381742\\
9.9	0.000150110492034352\\
10	7.55752937078782e-06\\
10.1	2.40036681352145e-06\\
};
\addlegendentry{Optimized Protograph BER};

\addplot [color=red,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
9.3	1\\
9.4	1\\
9.5	0.916666666666667\\
9.6	0.638888888888889\\
9.7	0.2\\
9.8	0.0462962962962963\\
9.9	0.00339443312966735\\
10	0.000434593654932638\\
10.1	0.000179985601151908\\
};
\addlegendentry{Optimized Protograph FER};

\addplot [color=black,solid]
  table[row sep=crcr]{%
9.308	1e-06\\
9.308	0.01\\
};
\addlegendentry{16-ASK uniform BMD};

\end{axis}
\end{tikzpicture}%

